PACE: A Playback-Aligned Context Engine for LLM-Based Full-Duplex Voice Dialogue

LLM-based full-duplex voice services allow users to speak while the assistant is responding. Because servers can generate output and advance dialogue state faster than clients can play it, subsequent user speech may be interpreted based on content the user never heard. We call this failure Generative Context Mis-anchoring (GCM). To address GCM issues, we present PACE, a provider-independent middleware layer that anchors model-facing context to the client playback boundary, a system-observable proxy for what the user could have heard. After an interruption, PACE repairs this context to exclude assistant content that never reached playback, while preserving low-latency generation across heterogeneous voice runtimes. We implement PACE's audio-only projection path end to end in a browser-based realtime voice assistant using a black-box speech model, without modifying the model service. We also construct GCM-Bench, a new controlled benchmark dataset of 108 playback-relative referent-anchoring cases. On GCM-Bench, PACE raises Referent Anchoring Accuracy from 25.0% to 96.3% over a cancellation-only baseline. On 200 Full-Duplex-Bench v1 interruption samples, it preserves interruption response quality. These results show that grounding model-facing context in actual playback is a practical way to maintain consistency in full-duplex voice dialogue.

==> fig/duplex-comparison.tex <==
% Compact timeline comparison for a single ACM column.
\begin{tikzpicture}[
  x=0.96cm,
  y=0.50cm,
  font=\sffamily\scriptsize,
  axis/.style={draw=black!55, line width=0.45pt, -{Latex[length=1.4mm]}},
  guide/.style={draw=black!16, line width=0.35pt},
  user/.style={draw=blue!70!black, fill=blue!18, rounded corners=1.2pt,
               line width=0.55pt},
  assistant/.style={draw=orange!75!black, fill=orange!24, rounded corners=1.2pt,
                    line width=0.55pt},
  overlap/.style={draw=black!55, densely dashed, rounded corners=1.2pt,
                  line width=0.45pt},
  note/.style={font=\sffamily\tiny, text=black!72}
]
  % Panel A: half duplex
  \node[anchor=west, font=\sffamily\bfseries\scriptsize] at (0,5.45)
    {(a) Half-duplex: sequential turns};
  \node[anchor=east] at (1.25,4.45) {User};
  \node[anchor=east] at (1.25,3.35) {Assistant};
  \draw[guide] (1.45,4.45) -- (7.05,4.45);
  \draw[guide] (1.45,3.35) -- (7.05,3.35);
  \draw[axis] (1.45,2.72) -- (7.18,2.72) node[right, note] {time};

  \node[user, minimum width=1.45cm, minimum height=0.58cm] at (2.25,4.45)
    {speak};
  \node[assistant, minimum width=2.05cm, minimum height=0.58cm] at (4.15,3.35)
    {assistant speech};
  \node[user, minimum width=1.25cm, minimum height=0.58cm] at (6.22,4.45)
    {speak};
  \draw[axis] (3.00,4.45) -- (3.00,3.35);
  \draw[axis] (5.20,3.35) -- (5.52,4.45);
  \node[note, anchor=south] at (4.13,4.48) {microphone inactive};

  % Divider
  \draw[black!20, line width=0.45pt] (0,2.22) -- (7.25,2.22);

  % Panel B: full duplex
  \node[anchor=west, font=\sffamily\bfseries\scriptsize] at (0,1.72)
    {(b) Full-duplex: interruption while speaking};
  \node[anchor=east] at (1.25,0.72) {User};
  \node[anchor=east] at (1.25,-0.38) {Assistant};
  \draw[guide] (1.45,0.72) -- (7.05,0.72);
  \draw[guide] (1.45,-0.38) -- (7.05,-0.38);
  \draw[axis] (1.45,-1.52) -- (7.18,-1.52) node[right, note] {time};

  \node[user, minimum width=1.25cm, minimum height=0.58cm] at (2.08,0.72)
    {speak};
  \node[assistant, fill=none, densely dashed, minimum width=4.02cm,
        minimum height=0.58cm, anchor=west] at (2.82,-0.38) {};
  \node[assistant, minimum width=2.28cm, minimum height=0.58cm, anchor=west]
    (reply) at (2.82,-0.38) {};
  \node at (3.82,-0.38) {assistant speech};
  \node[note, text=orange!75!black] at (6.25,-0.38) {original length};
  \node[user, minimum width=2.12cm, minimum height=0.58cm, anchor=west]
    (interrupt) at (4.90,0.72) {speak (interrupt)};
  \draw[axis] (2.73,0.72) -- (2.73,-0.38);

  % User speech begins before assistant output is stopped.
  \draw[black!70, densely dashed, line width=0.55pt]
    (4.90,1.28) -- (4.90,-0.71);
  \draw[orange!75!black, line width=1.3pt]
    (5.20,-0.72) -- (5.20,-0.04);
  \draw[draw=black!55, line width=0.45pt,
        {Latex[length=1.2mm]}-{Latex[length=1.2mm]}]
    (4.90,-0.84) -- (5.20,-0.84);
  \node[note, anchor=north] at (5.05,-0.88) {brief overlap};
\end{tikzpicture}


==> fig/pace-architecture.tex <==
% PACE architecture overview for a two-column systems paper.
% The visual hierarchy is intentionally shallow: data plane, grounding state,
% and the interrupt-time repair path.
\begin{tikzpicture}[
  x=1cm,
  y=1cm,
  font=\sffamily\footnotesize,
  >=Latex,
  lane/.style={draw=black!42, rounded corners=2pt, line width=0.55pt,
               fill=black!1},
  module/.style={draw=black!48, rounded corners=2pt, line width=0.55pt,
                 fill=white, align=center, inner sep=4.2pt},
  clientmod/.style={module, draw=blue!62!black, fill=blue!6},
  pacemod/.style={module, draw=teal!62!black, fill=teal!6},
  repairmod/.style={module, draw=orange!75!black, fill=orange!8},
  runtimemod/.style={module, draw=violet!62!black, fill=violet!6},
  header/.style={font=\sffamily\bfseries\small, text=black!82},
  sub/.style={font=\sffamily\scriptsize, text=black!62, align=center},
  data/.style={draw=blue!68!black, line width=0.75pt, -{Latex[length=1.7mm]}},
  feedback/.style={draw=teal!70!black, densely dashed, line width=0.75pt,
                   -{Latex[length=1.7mm]}},
  interrupt/.style={draw=orange!82!black, line width=0.85pt,
                    -{Latex[length=1.8mm]}},
  neutral/.style={draw=black!58, line width=0.65pt,
                  -{Latex[length=1.6mm]}}
]
  % --- Three system domains -------------------------------------------------
  \node[lane, minimum width=2.80cm, minimum height=4.30cm, anchor=south west]
    (clientlane) at (0,0) {};
  \node[lane, draw=teal!45!black, fill=teal!2, minimum width=8.60cm,
        minimum height=4.30cm, anchor=south west] (pacelane) at (3.05,0) {};
  \node[lane, minimum width=3.00cm, minimum height=4.30cm, anchor=south west]
    (runtimelane) at (11.95,0) {};

  \node[header, anchor=north] at (1.40,4.23) {Client};
  \node[header, anchor=north] at (7.35,4.23) {PACE middleware};
  \node[header, anchor=north] at (13.45,4.23) {Model runtime};

  % --- Client ---------------------------------------------------------------
  \node[clientmod, minimum width=2.20cm, minimum height=0.72cm]
    (playback) at (1.40,3.05)
    {Playback + clock};
  \node[clientmod, minimum width=2.20cm, minimum height=0.66cm]
    (capture) at (1.40,0.88) {Microphone};

  % --- PACE: normal path and state -----------------------------------------
  \node[pacemod, minimum width=3.15cm, minimum height=0.94cm]
    (tracker) at (4.80,3.05)
    {\textbf{Playback boundary}\\[-1pt]
     $A_i=\langle\mathtt{turn},\mathtt{sample}\rangle$};
  \node[pacemod, minimum width=3.30cm, minimum height=0.94cm]
    (ledger) at (9.70,3.05)
    {\textbf{Turn ledger}\\[-1pt]
     audio \;\textbullet\; optional text / spans};

  \node[repairmod, minimum width=7.00cm, minimum height=0.82cm]
    (coordinator) at (7.35,1.82)
    {\textbf{Interrupt control}\quad
     snapshot \;\textbullet\; gate \;\textbullet\; cancel / revoke};

  \node[repairmod, minimum width=7.00cm, minimum height=0.78cm]
    (projection) at (7.35,0.52) {\textbf{Context projection}};

  % --- Runtime --------------------------------------------------------------
  \node[runtimemod, minimum width=2.48cm, minimum height=1.85cm,
        font=\sffamily\bfseries\footnotesize]
    (runtime) at (13.45,2.12) {Voice model};

  % --- Normal streaming data plane ----------------------------------------
  \draw[data] (runtime.north west) --
    (ledger.east |- runtime.north west);
  \draw[data] (ledger.north) -- ++(0,0.24) -| (playback.north);

  \draw[feedback] (playback.east) -- node[above, sub, text=black!66]
    {Ack} (tracker.west);
  \draw[neutral] (capture.east) -- ++(0.14,0) |-
    ([yshift=-0.16cm]coordinator.west);

  % --- Interrupt-time control path -----------------------------------------
  \draw[interrupt] (tracker.south) -- (coordinator.north -| tracker.south);
  \draw[interrupt] (ledger.south) -- (coordinator.north -| ledger.south);
  \draw[interrupt] (coordinator.south) -- (projection.north);
  \draw[interrupt] (projection.east) -- ++(0.26,0) |- (runtime.south west);
  \draw[interrupt] (coordinator.east) -- ++(0.16,0) |- (runtime.west);
  \draw[interrupt] ([yshift=0.16cm]coordinator.west) -- (2.92,1.98) |-
    (playback.south east);
\end{tikzpicture}

